A Balanced Approach of Rapid Genetic Exploration and Surrogate Exploitation for Hyperparameter Optimization

This paper proposes a new method for hyperparameter optimization (HPO) that balances exploration and exploitation. While evolutionary algorithms (EAs) show promise in HPO, they often struggle with effective exploitation. To address this, we integrate a linear surrogate model into a genetic algorithm (GA), allowing for smooth integration of multiple strategies. This combination improves exploitation performance, achieving an average improvement of 1.89 percent (max 6.55 percent, min -3.45 percent) over existing HPO methods.

==> figures/benchmark-300-mean.tex <==
\begin{figure*}
    \centering
    \subfloat[XGBoost Benchmark]{
        \begin{tikzpicture}
            \begin{axis}[
                % xlabel={Number of black-box evaluations},
                % ylabel={Min. average of valid loss.},
                % xmin=0, xmax=100,
                ymin=0.07, ymax=0.25,
                %xtick={0,20,40,60,80,100},
                %ytick={0,20,40,60,80,100,120},
                legend pos=north east,
                ymajorgrids=true,
                grid style=dashed,
                legend columns=2,
                legend style={font=\tiny},
                tick label style={font=\tiny},
                xlabel style={font=\tiny},
                width=0.28\textwidth,
                height=0.26\textwidth,
            ]
                \addplot[
                    color=blue,
                    opacity=1,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={sghl_mean}] {xgb_results.dat};
                \addplot[
                    color=green,
                    opacity=1,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={sghb_mean}] {xgb_results.dat};
                \addplot[
                    color=orange,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={rs_mean}] {xgb_results.dat};
                \addplot[
                    color=purple,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={bo_mean}] {xgb_results.dat};
                \addplot[
                    color=yellow,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={bohb_mean}] {xgb_results.dat};
                \addplot[
                    color=red,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={smac_mean}] {xgb_results.dat};
                    
                    \legend{RGHL,RGHB,RS,BO,BOHB,SMAC}    
            \end{axis}
        \end{tikzpicture}
    }
    \hfill
    \subfloat[Neuralnet Benchmark]{
        \begin{tikzpicture}
            
            
            \begin{axis}[
                xlabel={},
                ylabel={},
                % xmin=0, xmax=300,
                % ymin=0.03, ymax=0.2,
                %xtick={0,20,40,60,80,100},
                %ytick={0,20,40,60,80,100,120},
                legend pos=north east,
                ymajorgrids=true,
                grid style=dashed,
                legend columns=2,
                legend style={font=\tiny},
                tick label style={font=\tiny},
                xlabel style={font=\tiny},
                width=0.28\textwidth,
                height=0.26\textwidth,
            ]
            
                \addplot[
                    color=blue,
                    opacity=1,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={sghl_mean}] {nn_results.dat};
                \addplot[
                    color=green,
                    opacity=1,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={sghb_mean}] {nn_results.dat};
                \addplot[
                    color=orange,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={rs_mean}] {nn_results.dat};
                \addplot[
                    color=purple,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={bo_mean}] {nn_results.dat};
                \addplot[
                    color=yellow,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={bohb_mean}] {nn_results.dat};
                \addplot[
                    color=red,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={smac_mean}] {nn_results.dat};
                \legend{}    
            \end{axis}
        \end{tikzpicture}
    }
    \hfill
    \subfloat[Random Forest Benchmark]{
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={},
                ylabel={},
                % xmin=0, xmax=100,
                % ymin=0.03, ymax=0.2,
                %xtick={0,20,40,60,80,100},
                %ytick={0,20,40,60,80,100,120},
                legend pos=north east,
                ymajorgrids=true,
                grid style=dashed,
                legend columns=2,
                legend style={font=\tiny},
                tick label style={font=\tiny},
                xlabel style={font=\tiny},
                width=0.28\textwidth,
                height=0.26\textwidth,
            ]
            
                \addplot[
                    color=blue,
                    opacity=1,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={sghl_mean}] {rf_results.dat};
                \addplot[
                    color=green,
                    opacity=1,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={sghb_mean}] {rf_results.dat};
                \addplot[
                    color=orange,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={rs_mean}] {rf_results.dat};
                \addplot[
                    color=purple,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={bo_mean}] {rf_results.dat};
                \addplot[
                    color=yellow,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={bohb_mean}] {rf_results.dat};
                \addplot[
                    color=red,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={smac_mean}] {rf_results.dat};
                \legend{}    
            \end{axis}
        \end{tikzpicture}
    }
    \hfill
    \subfloat[SVM Benchmark]{
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={},
                ylabel={},
                % xmin=0, xmax=100,
                % ymin=0.03, ymax=0.2,
                %xtick={0,20,40,60,80,100},
                %ytick={0,20,40,60,80,100,120},
                legend pos=north east,
                ymajorgrids=true,
                grid style=dashed,
                legend columns=2,
                legend style={font=\tiny},
                tick label style={font=\tiny},
                xlabel style={font=\tiny},
                width=0.28\textwidth,
                height=0.26\textwidth,
            ]
            
                \addplot[
                    color=blue,
                    opacity=1,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={sghl_mean}] {svm_results.dat};
                \addplot[
                    color=green,
                    opacity=1,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={sghb_mean}] {svm_results.dat};
                \addplot[
                    color=orange,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={rs_mean}] {svm_results.dat};
                \addplot[
                    color=purple,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={bo_mean}] {svm_results.dat};
                \addplot[
                    color=yellow,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={bohb_mean}] {svm_results.dat};
                \addplot[
                    color=red,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={smac_mean}] {svm_results.dat};
                \legend{}    
            \end{axis}
        \end{tikzpicture}
    }
    \caption{Valid loss evaluation by number of black-box calls(Mean of step-wise cumulative averages)}
\end{figure*}

==> figures/benchmark-300-min.tex <==
\begin{figure*}
    \centering
    \subfloat[XGBoost Benchmark]{
        \begin{tikzpicture}
            \begin{axis}[
                legend pos=north east,
                ymajorgrids=true,
                grid style=dashed,
                legend columns=2,
                legend style={font=\tiny},
                tick label style={font=\tiny},
                xlabel style={font=\tiny},
                width=0.28\textwidth,
                height=0.26\textwidth,
            ]
                \addplot[
                    color=blue,
                    opacity=1,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={sghl_min}] {xgb_results.dat};
                \addplot[
                    color=green,
                    opacity=1,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={sghb_min}] {xgb_results.dat};
                \addplot[
                    color=orange,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={rs_min}] {xgb_results.dat};
                \addplot[
                    color=purple,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={bo_min}] {xgb_results.dat};
                \addplot[
                    color=yellow,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={bohb_min}] {xgb_results.dat};
                \addplot[
                    color=red,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={smac_min}] {xgb_results.dat};
                    
                    \legend{RGHL,RGHB,RS,BO,BOHB,SMAC}    
            \end{axis}
        \end{tikzpicture}
    }
    \hfill
    \subfloat[Neuralnet Benchmark]{
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={},
                ylabel={},
                % xmin=0, xmax=300,
                % ymin=0.03, ymax=0.2,
                %xtick={0,20,40,60,80,100},
                %ytick={0,20,40,60,80,100,120},
                legend pos=north east,
                ymajorgrids=true,
                grid style=dashed,
                legend columns=2,
                legend style={font=\tiny},
                tick label style={font=\tiny},
                xlabel style={font=\tiny},
                width=0.28\textwidth,
                height=0.26\textwidth,
            ]
            
                \addplot[
                    color=blue,
                    opacity=1,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={sghl_min}] {nn_results.dat};
                \addplot[
                    color=green,
                    opacity=1,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={sghb_min}] {nn_results.dat};
                \addplot[
                    color=orange,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={rs_min}] {nn_results.dat};
                \addplot[
                    color=purple,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={bo_min}] {nn_results.dat};
                \addplot[
                    color=yellow,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={bohb_min}] {nn_results.dat};
                \addplot[
                    color=red,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={smac_min}] {nn_results.dat};
                \legend{}    
            \end{axis}
        \end{tikzpicture}
    }
    \hfill
    \subfloat[Random Forest Benchmark]{
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={},
                ylabel={},
                legend pos=north east,
                ymajorgrids=true,
                grid style=dashed,
                legend columns=2,
                legend style={font=\tiny},
                tick label style={font=\tiny},
                xlabel style={font=\tiny},
                width=0.28\textwidth,
                height=0.26\textwidth,
            ]
            
                \addplot[
                    color=blue,
                    opacity=1,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={sghl_min}] {rf_results.dat};
                \addplot[
                    color=green,
                    opacity=1,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={sghb_min}] {rf_results.dat};
                \addplot[
                    color=orange,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={rs_min}] {rf_results.dat};
                \addplot[
                    color=purple,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={bo_min}] {rf_results.dat};
                \addplot[
                    color=yellow,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={bohb_min}] {rf_results.dat};
                \addplot[
                    color=red,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={smac_min}] {rf_results.dat};
                \legend{}    
            \end{axis}
        \end{tikzpicture}
    }
    \hfill
    \subfloat[SVM Benchmark]{
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={},
                ylabel={},
                legend pos=north east,
                ymajorgrids=true,
                grid style=dashed,
                legend columns=2,
                legend style={font=\tiny},
                tick label style={font=\tiny},
                xlabel style={font=\tiny},
                width=0.28\textwidth,
                height=0.26\textwidth,
            ]
            
                \addplot[
                    color=blue,
                    % opacity=1,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={sghl_min}] {svm_results.dat};
                \addplot[
                    color=green,
                    % opacity=1,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={sghb_min}] {svm_results.dat};
                \addplot[
                    color=orange,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={rs_min}] {svm_results.dat};
                \addplot[
                    color=purple,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={bo_min}] {svm_results.dat};
                \addplot[
                    color=yellow,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={bohb_min}] {svm_results.dat};
                \addplot[
                    color=red,
                    % opacity=0.3,
                    % mark=square,
                    thick, 
                    smooth
                    ]
                    table [x={n}, y={smac_min}] {svm_results.dat};
                \legend{}    
            \end{axis}
        \end{tikzpicture}
    }
    \caption{Valid loss evaluation per black-box calls(Step-wise average of min.)}
\end{figure*}

==> figures/ciplot.tex <==

% \begin{document}
\begin{tikzpicture}
    \pgfplotsset{width=17cm, height=4cm,compat=1.8}
    \begin{axis}[domain = 0:300, enlarge x limits = false,
    title={Classification Performance(XGBoost Benchmark, RGHL)},
                xlabel={Number of black-box evaluations},
                ylabel={Average of valid loss.},
                xmin=0, xmax=300,
                ymin=0.03, ymax=0.2,
                %xtick={0,20,40,60,80,100},
                %ytick={0,20,40,60,80,100,120},
                legend pos=north east,
                ymajorgrids=true,
                grid style=dashed,
                legend columns=2,
                legend style={font=\tiny},
                tick label style={font=\tiny}
    ]
    
        \begin{scope}
            \fill[gray,opacity=0.1] ({rel axis cs:0,0}) rectangle ({rel axis cs:0.0666,1});
            \fill[red,opacity=0.1] ({rel axis cs:	0.066666667	,0}) rectangle ({rel axis cs:	0.1	,1});
            \fill[white,opacity=0.1] ({rel axis cs:	0.1	,0}) rectangle ({rel axis cs:	0.133333333	,1});
            \fill[red,opacity=0.1] ({rel axis cs:	0.133333333	,0}) rectangle ({rel axis cs:	0.166666667	,1});
            \fill[white,opacity=0.1] ({rel axis cs:	0.166666667	,0}) rectangle ({rel axis cs:	0.2	,1});
            \fill[red,opacity=0.1] ({rel axis cs:	0.2	,0}) rectangle ({rel axis cs:	0.233333333	,1});
            \fill[white,opacity=0.1] ({rel axis cs:	0.233333333	,0}) rectangle ({rel axis cs:	0.266666667	,1});
            \fill[red,opacity=0.1] ({rel axis cs:	0.266666667	,0}) rectangle ({rel axis cs:	0.3	,1});
            \fill[white,opacity=0.1] ({rel axis cs:	0.3	,0}) rectangle ({rel axis cs:	0.333333333	,1});
            \fill[red,opacity=0.1] ({rel axis cs:	0.333333333	,0}) rectangle ({rel axis cs:	0.366666667	,1});
            \fill[white,opacity=0.1] ({rel axis cs:	0.366666667	,0}) rectangle ({rel axis cs:	0.4	,1});
            \fill[red,opacity=0.1] ({rel axis cs:	0.4	,0}) rectangle ({rel axis cs:	0.433333333	,1});
            \fill[white,opacity=0.1] ({rel axis cs:	0.433333333	,0}) rectangle ({rel axis cs:	0.466666667	,1});
            \fill[red,opacity=0.1] ({rel axis cs:	0.466666667	,0}) rectangle ({rel axis cs:	0.5	,1});
            \fill[white,opacity=0.1] ({rel axis cs:	0.5	,0}) rectangle ({rel axis cs:	0.533333333	,1});
            \fill[red,opacity=0.1] ({rel axis cs:	0.533333333	,0}) rectangle ({rel axis cs:	0.566666667	,1});
            \fill[white,opacity=0.1] ({rel axis cs:	0.566666667	,0}) rectangle ({rel axis cs:	0.6	,1});
            \fill[red,opacity=0.1] ({rel axis cs:	0.6	,0}) rectangle ({rel axis cs:	0.633333333	,1});
            \fill[white,opacity=0.1] ({rel axis cs:	0.633333333	,0}) rectangle ({rel axis cs:	0.666666667	,1});
            \fill[red,opacity=0.1] ({rel axis cs:	0.666666667	,0}) rectangle ({rel axis cs:	0.7	,1});
            \fill[white,opacity=0.1] ({rel axis cs:	0.7	,0}) rectangle ({rel axis cs:	0.733333333	,1});
            \fill[red,opacity=0.1] ({rel axis cs:	0.733333333	,0}) rectangle ({rel axis cs:	0.766666667	,1});
            \fill[white,opacity=0.1] ({rel axis cs:	0.766666667	,0}) rectangle ({rel axis cs:	0.8	,1});
            \fill[red,opacity=0.1] ({rel axis cs:	0.8	,0}) rectangle ({rel axis cs:	0.833333333	,1});
            \fill[white,opacity=0.1] ({rel axis cs:	0.833333333	,0}) rectangle ({rel axis cs:	0.866666667	,1});
            \fill[red,opacity=0.1] ({rel axis cs:	0.866666667	,0}) rectangle ({rel axis cs:	0.9	,1});
            \fill[white,opacity=0.1] ({rel axis cs:	0.9	,0}) rectangle ({rel axis cs:	0.933333333	,1});
            \fill[red,opacity=0.1] ({rel axis cs:	0.933333333	,0}) rectangle ({rel axis cs:	0.966666667	,1});
            \fill[white,opacity=0.1] ({rel axis cs:	0.966666667	,0}) rectangle ({rel axis cs:	1	,1});
        
        \end{scope}
            
        %CI99
        \addplot [name path=lower99, fill=none, draw=none] table [
            x=X, y expr=\thisrow{Y} - \thisrow{CI99}]{ci.txt};
        \addplot [name path=upper99, fill=none, draw=none] table [
            x=X, y expr=\thisrow{Y} + \thisrow{CI99}]{ci.txt};
        \addplot[gray!20] fill between[of=lower99 and upper99];
        
        %CI95
        \addplot [name path=lower95, fill=none, draw=none] table [
            x=X, y expr=\thisrow{Y} - \thisrow{CI95}]{ci.txt};
        \addplot [name path=upper95, fill=none, draw=none] table [
            x=X, y expr=\thisrow{Y} + \thisrow{CI95}]{ci.txt};
        \addplot[gray!30] fill between[of=lower95 and upper95];
        
        %CI90
        \addplot [name path=lower90, fill=none, draw=none] table [
            x=X, y expr=\thisrow{Y} - \thisrow{CI90}]{ci.txt};
        \addplot [name path=upper90, fill=none, draw=none] table [
            x=X, y expr=\thisrow{Y} + \thisrow{CI90}]{ci.txt};
        \addplot[gray!40] fill between[of=lower90 and upper90];
        \addplot [] table [x=X, y=Y]{ci.txt};
    
    \end{axis}

\end{tikzpicture}



==> figures/hpobench-xgb-100-all.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}
% \begin{document}
    \begin{tikzpicture}
        \begin{axis}[
            title={XGBoost Benchmark},
            xlabel={Number of black-box evaluations},
            ylabel={Min. average of valid loss.},
            xmin=0, xmax=100,
            ymin=0.03, ymax=0.2,
            %xtick={0,20,40,60,80,100},
            %ytick={0,20,40,60,80,100,120},
            legend pos=north east,
            ymajorgrids=true,
            grid style=dashed,
            legend columns=2,
            legend style={font=\tiny},
            tick label style={font=\tiny},
        ]
        
            \addplot[
                color=blue,
                opacity=0.5,
                % mark=square,
                thick, 
                smooth
                ]
                coordinates {
                (1,	0.154153356	)(2,	0.135200633	)(3,	0.117162546	)(4,	0.109160442	)(5,	0.101948872	)(6,	0.099748327	)(7,	0.098720862	)(8,	0.096119341	)(9,	0.094009672	)(10,	0.089761139	)(11,	0.088290362	)(12,	0.087546034	)(13,	0.086605194	)(14,	0.085367449	)(15,	0.084339533	)(16,	0.084339533	)(17,	0.083746585	)(18,	0.083690151	)(19,	0.083690151	)(20,	0.0829066	)(21,	0.081978651	)(22,	0.081798795	)(23,	0.080382856	)(24,	0.080213556	)(25,	0.079471174	)(26,	0.079414741	)(27,	0.07908415	)(28,	0.07908415	)(29,	0.07908415	)(30,	0.07908415	)(31,	0.070099399	)(32,	0.067048295	)(33,	0.063472331	)(34,	0.061466494	)(35,	0.061135516	)(36,	0.059582734	)(37,	0.059225096	)(38,	0.058285802	)(39,	0.056989455	)(40,	0.056707287	)(41,	0.056707287	)(42,	0.056707287	)(43,	0.056707287	)(44,	0.056368687	)(45,	0.05610273	)(46,	0.055650922	)(47,	0.055489632	)(48,	0.05452751	)(49,	0.05452751	)(50,	0.053950587	)(51,	0.052221018	)(52,	0.050375436	)(53,	0.049705611	)(54,	0.049705611	)(55,	0.049045471	)(56,	0.04780748	)(57,	0.047429846	)(58,	0.047088534	)(59,	0.046941475	)(60,	0.046579867	)(61,	0.046579867	)(62,	0.046579867	)(63,	0.046579867	)(64,	0.046579867	)(65,	0.046579867	)(66,	0.046579867	)(67,	0.046579867	)(68,	0.046579867	)(69,	0.046579867	)(70,	0.046180931	)(71,	0.046047953	)(72,	0.045663337	)(73,	0.044985796	)(74,	0.04454462	)(75,	0.044084726	)(76,	0.044084726	)(77,	0.044084726	)(78,	0.044084726	)(79,	0.043802559	)(80,	0.0436555	)(81,	0.0436555	)(82,	0.0436555	)(83,	0.0436555	)(84,	0.0436555	)(85,	0.043508442	)(86,	0.043508442	)(87,	0.043508442	)(88,	0.043508442	)(89,	0.043375463	)(90,	0.043375463	)(91,	0.042666594	)(92,	0.042400637	)(93,	0.042400637	)(94,	0.042400637	)(95,	0.042174903	)(96,	0.042174903	)(97,	0.042174903	)(98,	0.041892736	)(99,	0.041892736	)(100,	0.041551424	)
                };
            \addplot[
                color=orange,
                opacity=0.5,
                % mark=square,
                thick, 
                smooth
                ]
                coordinates {
                (1,	0.150057837	)(2,	0.134360932	)(3,	0.117400914	)(4,	0.112523485	)(5,	0.10877238	)(6,	0.102938829	)(7,	0.100078992	)(8,	0.095636124	)(9,	0.095238074	)(10,	0.094807658	)(11,	0.094131086	)(12,	0.091802905	)(13,	0.089284396	)(14,	0.088513598	)(15,	0.087224573	)(16,	0.085996784	)(17,	0.085571579	)(18,	0.084580568	)(19,	0.084500337	)(20,	0.084213393	)(21,	0.081774369	)(22,	0.081664255	)(23,	0.081488785	)(24,	0.081488785	)(25,	0.081488785	)(26,	0.08135905	)(27,	0.08135905	)(28,	0.081215578	)(29,	0.080294966	)(30,	0.080294966	)(31,	0.080214735	)(32,	0.079664165	)(33,	0.079664165	)(34,	0.079664165	)(35,	0.079233749	)(36,	0.07848465	)(37,	0.078319479	)(38,	0.070810366	)(39,	0.067525955	)(40,	0.066089882	)(41,	0.066089882	)(42,	0.065960147	)(43,	0.065610183	)(44,	0.065480448	)(45,	0.064509502	)(46,	0.064509502	)(47,	0.064509502	)(48,	0.064222558	)(49,	0.064222558	)(50,	0.064222558	)(51,	0.063472089	)(52,	0.063472089	)(53,	0.063472089	)(54,	0.063472089	)(55,	0.063141747	)(56,	0.062966278	)(57,	0.062763026	)(58,	0.061638331	)(59,	0.060997748	)(60,	0.059672891	)(61,	0.059039223	)(62,	0.058909487	)(63,	0.058779752	)(64,	0.058779752	)(65,	0.058779752	)(66,	0.058592135	)(67,	0.058151347	)(68,	0.057857489	)(69,	0.057288346	)(70,	0.057144874	)(71,	0.056582022	)(72,	0.056582022	)(73,	0.056582022	)(74,	0.056582022	)(75,	0.056582022	)(76,	0.056582022	)(77,	0.056582022	)(78,	0.055792319	)(79,	0.055461977	)(80,	0.054450214	)(81,	0.054285043	)(82,	0.054285043	)(83,	0.054285043	)(84,	0.054141571	)(85,	0.054141571	)(86,	0.054141571	)(87,	0.054141571	)(88,	0.054141571	)(89,	0.054011835	)(90,	0.054011835	)(91,	0.054011835	)(92,	0.054011835	)(93,	0.053956778	)(94,	0.053308102	)(95,	0.053308102	)(96,	0.053197988	)(97,	0.053142931	)(98,	0.051612404	)(99,	0.051038516	)(100,	0.051038516	)
                };
            \addplot[
                color=green,
                opacity=0.5,
                % mark=square,
                thick, 
                smooth
                ]
                coordinates {
                (1,	0.158559275	)(2,	0.13130222	)(3,	0.117967755	)(4,	0.112360947	)(5,	0.109380758	)(6,	0.104918388	)(7,	0.09999537	)(8,	0.09735745	)(9,	0.095714453)
                (10,	0.09375048	)(11,	0.092637681	)(12,	0.091880996	)(13,	0.091293279	)(14,	0.091090027	)(15,	0.090886775	)(16,	0.089846888	)(17,	0.089571603	)(18,	0.088495976	)(19,	0.088349047	)(20,	0.088349047	)(21,	0.086791639	)(22,	0.086791639	)(23,	0.08511952	)(24,	0.084457342	)(25,	0.08425409	)(26,	0.082007747	)(27,	0.082007747	)(28,	0.08087093	)(29,	0.08087093	)(30,	0.08087093	)(31,	0.077062878	)(32,	0.077062878	)(33,	0.07588736	)(34,	0.07460255	)(35,	0.072597048	)(36,	0.07123617	)(37,	0.070846964	)(38,	0.070015307	)(39,	0.069018877	)(40,	0.068303136	)(41,	0.066704232	)(42,	0.066704232	)(43,	0.064755425	)(44,	0.064755425	)(45,	0.064380191	)(46,	0.064176939	)(47,	0.063989321	)(48,	0.063989321	)(49,	0.063638383	)(50,	0.063638383	)(51,	0.063528269	)(52,	0.062630915	)(53,	0.062487443	)(54,	0.062168502	)(55,	0.062168502	)(56,	0.061881558	)(57,	0.061706088	)(58,	0.061706088	)(59,	0.061706088	)(60,	0.061706088	)(61,	0.061562616	)(62,	0.061562616	)(63,	0.061419144	)(64,	0.061419144	)(65,	0.061419144	)(66,	0.061243675	)(67,	0.060949817	)(68,	0.060949817	)(69,	0.060949817	)(70,	0.060949817	)(71,	0.06079246	)(72,	0.06079246	)(73,	0.060568757	)(74,	0.060217818	)(75,	0.060217818	)(76,	0.060217818	)(77,	0.059854118	)(78,	0.059678649	)(79,	0.059678649	)(80,	0.059678649	)(81,	0.059678649	)(82,	0.059678649	)(83,	0.059678649	)(84,	0.059678649	)(85,	0.059678649	)(86,	0.059419178	)(87,	0.059419178	)(88,	0.059419178	)(89,	0.059419178	)(90,	0.059419178	)(91,	0.059049594	)(92,	0.058202406	)(93,	0.057492625	)(94,	0.057180525	)(95,	0.057180525	)(96,	0.057180525	)(97,	0.056838524	)(98,	0.056838524	)(99,	0.056254596	)(100,	0.056254596	)
                };
            \addplot[
                color=red,
                opacity=0.5,
                % mark=square,
                thick, 
                smooth
                ]
                coordinates {
                (1,	0.16046511	)(2,	0.135062521	)(3,	0.125524709	)(4,	0.113532814	)(5,	0.105946829	)(6,	0.105460094	)(7,	0.102669455	)(8,	0.100246947	)(9,	0.098253237	)(10,	0.095555223	)(11,	0.094056402	)(12,	0.092414215	)(13,	0.08902147	)(14,	0.087229053	)(15,	0.086320905	)(16,	0.086320905	)(17,	0.085747017	)(18,	0.085029657	)(19,	0.08302141	)(20,	0.08302141	)(21,	0.082941179	)(22,	0.082737927	)(23,	0.082243516	)(24,	0.080567592	)(25,	0.07978918	)(26,	0.078755068	)(27,	0.078644954	)(28,	0.077918914	)(29,	0.077715662	)(30,	0.076059688	)(31,	0.07466572	)(32,	0.07308126	)(33,	0.072450326	)(34,	0.070489052	)(35,	0.069512073	)(36,	0.068117782	)(37,	0.06797431	)(38,	0.067543894	)(39,	0.067103107	)(40,	0.066712238	)(41,	0.066712238	)(42,	0.06649201	)(43,	0.066411779	)(44,	0.064886994	)(45,	0.064886994	)(46,	0.064886994	)(47,	0.064886994	)(48,	0.064886994	)(49,	0.064456578	)(50,	0.064456578	)(51,	0.063877008	)(52,	0.063046314	)(53,	0.062330573	)(54,	0.061371286	)(55,	0.061227814	)(56,	0.060677244	)(57,	0.059281034	)(58,	0.059281034	)(59,	0.059281034	)(60,	0.059079048	)(61,	0.059079048	)(62,	0.059079048	)(63,	0.059079048	)(64,	0.059079048	)(65,	0.058689842	)(66,	0.058514372	)(67,	0.058514372	)(68,	0.058514372	)(69,	0.057987964	)(70,	0.057694106	)(71,	0.057448704	)(72,	0.057448704	)(73,	0.057448704	)(74,	0.057448704	)(75,	0.057448704	)(76,	0.057448704	)(77,	0.057448704	)(78,	0.057305232	)(79,	0.057305232	)(80,	0.056823756	)(81,	0.056823756	)(82,	0.056823756	)(83,	0.056564285	)(84,	0.056564285	)(85,	0.056564285	)(86,	0.056564285	)(87,	0.056214104	)(88,	0.056214104	)(89,	0.056214104	)(90,	0.056214104	)(91,	0.056214104	)(92,	0.055851018	)(93,	0.055069279	)(94,	0.055069279	)(95,	0.055069279	)(96,	0.054809808	)(97,	0.054809808	)(98,	0.054809808	)(99,	0.0542834	)(100,	0.053879428	)
                };
            \addplot[
                color=red,
                opacity=0.5,
                % mark=square,
                thick, 
                smooth
                ]
                coordinates {
                (1,	0.162036388	)(2,	0.133383383	)(3,	0.122005871	)(4,	0.115736568	)(5,	0.11107078	)(6,	0.107274207	)(7,	0.10542233	)(8,	0.100654888	)(9,	0.098119362	)(10,	0.097622968	)(11,	0.096861256	)(12,	0.094657982	)(13,	0.092879242	)(14,	0.090604862	)(15,	0.088739725	)(16,	0.087859521	)(17,	0.087073642	)(18,	0.086737711	)(19,	0.085764927	)(20,	0.085177542	)(21,	0.085177542	)(22,	0.083864221	)(23,	0.083864221	)(24,	0.08378399	)(25,	0.081850653	)(26,	0.08160996	)(27,	0.080484256	)(28,	0.080484256	)(29,	0.078875945	)(30,	0.078875945	)(31,	0.078688327	)(32,	0.078478361	)(33,	0.077788474	)(34,	0.076517562	)(35,	0.076517562	)(36,	0.076517562	)(37,	0.076517562	)(38,	0.076517562	)(39,	0.076342093	)(40,	0.076198621	)(41,	0.075847682	)(42,	0.07547705	)(43,	0.075396819	)(44,	0.075396819	)(45,	0.075396819	)(46,	0.074804361	)(47,	0.074804361	)(48,	0.074804361	)(49,	0.074749304	)(50,	0.074749304	)(51,	0.074749304	)(52,	0.074094837	)(53,	0.074094837	)(54,	0.074094837	)(55,	0.074094837	)(56,	0.074094837	)(57,	0.073929666	)(58,	0.073929666	)(59,	0.073726414	)(60,	0.073726414	)(61,	0.073726414	)(62,	0.072580257	)(63,	0.072580257	)(64,	0.072580257	)(65,	0.072580257	)(66,	0.072404788	)(67,	0.072404788	)(68,	0.072247431	)(69,	0.072247431	)(70,	0.072247431	)(71,	0.072247431	)(72,	0.072247431	)(73,	0.071472826	)(74,	0.071472826	)(75,	0.071269574	)(76,	0.071269574	)(77,	0.071269574	)(78,	0.071269574	)(79,	0.071269574	)(80,	0.071094105	)(81,	0.071094105	)(82,	0.070704899	)(83,	0.070704899	)(84,	0.070529429	)(85,	0.070529429	)(86,	0.070529429	)(87,	0.070341812	)(88,	0.070341812	)(89,	0.070341812	)(90,	0.070341812	)(91,	0.070341812	)(92,	0.069952606	)(93,	0.069952606	)(94,	0.069952606	)(95,	0.069952606	)(96,	0.069952606	)(97,	0.069952606	)(98,	0.069952606	)(99,	0.069290193	)(100,	0.069290193	)
                };
            \addplot[
                color=red,
                opacity=0.5,
                % mark=square,
                thick, 
                smooth
                ]
                coordinates {
                (1,	0.191670506	)(2,	0.137971313	)(3,	0.115198699	)(4,	0.115198699	)(5,	0.115198699	)(6,	0.115198699	)(7,	0.115198699	)(8,	0.115198699	)(9,	0.08993836	)(10,	0.089364472	)(11,	0.079520501	)(12,	0.079520501	)(13,	0.079520501	)(14,	0.079520501	)(15,	0.079520501	)(16,	0.079520501	)(17,	0.079520501	)(18,	0.079520501	)(19,	0.079520501	)(20,	0.079520501	)(21,	0.079373571	)(22,	0.079373571	)(23,	0.079373571	)(24,	0.079117871	)(25,	0.079117871	)(26,	0.079117871	)(27,	0.078766932	)(28,	0.078118256	)(29,	0.078118256	)(30,	0.077442105	)(31,	0.077442105	)(32,	0.077442105	)(33,	0.077442105	)(34,	0.077442105	)(35,	0.076832349	)(36,	0.076832349	)(37,	0.076832349	)(38,	0.076832349	)(39,	0.076832349	)(40,	0.076832349	)(41,	0.076832349	)(42,	0.07668542	)(43,	0.07668542	)(44,	0.07668542	)(45,	0.07668542	)(46,	0.07668542	)(47,	0.07668542	)(48,	0.07668542	)(49,	0.07668542	)(50,	0.07668542	)(51,	0.07668542	)(52,	0.07668542	)(53,	0.076538491	)(54,	0.076538491	)(55,	0.076538491	)(56,	0.076538491	)(57,	0.076538491	)(58,	0.076538491	)(59,	0.076091403	)(60,	0.076091403	)(61,	0.076091403	)(62,	0.076091403	)(63,	0.076091403	)(64,	0.076091403	)(65,	0.076091403	)(66,	0.076091403	)(67,	0.076091403	)(68,	0.076091403	)(69,	0.076091403	)(70,	0.076091403	)(71,	0.076091403	)(72,	0.076091403	)(73,	0.076091403	)(74,	0.076091403	)(75,	0.076091403	)(76,	0.076091403	)(77,	0.076091403	)(78,	0.076091403	)(79,	0.076091403	)(80,	0.076091403	)(81,	0.076091403	)(82,	0.076091403	)(83,	0.076091403	)(84,	0.076091403	)(85,	0.076091403	)(86,	0.076091403	)(87,	0.076091403	)(88,	0.074843554	)(89,	0.074843554	)(90,	0.074843554	)(91,	0.074843554	)(92,	0.074843554	)(93,	0.074843554	)(94,	0.074843554	)(95,	0.074843554	)(96,	0.074307476	)(97,	0.073703179	)(98,	0.073703179	)(99,	0.066241252	)(100,	0.066241252	)
                };
            \addplot[
                color=red,
                opacity=0.5,
                % mark=square,
                thick, 
                smooth
                ]
                coordinates {
                (1,	0.162538221	)(2,	0.136400941	)(3,	0.124341456	)(4,	0.113306378	)(5,	0.109858351	)(6,	0.103954424	)(7,	0.101544601	)(8,	0.098582197	)(9,	0.097986196	)(10,	0.096357922	)(11,	0.09477524	)(12,	0.094610767	)(13,	0.094610767	)(14,	0.094430911	)(15,	0.093866439	)(16,	0.093600482	)(17,	0.093292132	)(18,	0.092840325	)(19,	0.092631992	)(20,	0.092631992	)(21,	0.09127759	)(22,	0.09127759	)(23,	0.091069257	)(24,	0.089872205	)(25,	0.089297315	)(26,	0.089297315	)(27,	0.088134924	)(28,	0.087119123	)(29,	0.087119123	)(30,	0.086972064	)(31,	0.086763731	)(32,	0.086121986	)(33,	0.086121986	)(34,	0.085974927	)(35,	0.085974927	)(36,	0.085542158	)(37,	0.085542158	)(38,	0.084354874	)(39,	0.083913697	)(40,	0.083913697	)(41,	0.083913697	)(42,	0.083913697	)(43,	0.083913697	)(44,	0.083913697	)(45,	0.083336774	)(46,	0.083175484	)(47,	0.083175484	)(48,	0.083175484	)(49,	0.083175484	)(50,	0.082995628	)(51,	0.082995628	)(52,	0.082995628	)(53,	0.082995628	)(54,	0.082514567	)(55,	0.081790585	)(56,	0.081524628	)(57,	0.081524628	)(58,	0.081524628	)(59,	0.081524628	)(60,	0.081524628	)(61,	0.081227175	)(62,	0.081080116	)(63,	0.081080116	)(64,	0.081080116	)(65,	0.081080116	)(66,	0.081080116	)(67,	0.081023683	)(68,	0.081023683	)(69,	0.081023683	)(70,	0.081023683	)(71,	0.081023683	)(72,	0.080890704	)(73,	0.080890704	)(74,	0.080890704	)(75,	0.080313781	)(76,	0.080200914	)(77,	0.080200914	)(78,	0.079992581	)(79,	0.079992581	)(80,	0.079992581	)(81,	0.079992581	)(82,	0.079578509	)(83,	0.079445531	)(84,	0.079445531	)(85,	0.079072724	)(86,	0.079072724	)(87,	0.079072724	)(88,	0.079072724	)(89,	0.079072724	)(90,	0.079072724	)(91,	0.078484488	)(92,	0.078484488	)(93,	0.078484488	)(94,	0.078484488	)(95,	0.077882079	)(96,	0.077882079	)(97,	0.077522366	)(98,	0.077522366	)(99,	0.076788732	)(100,	0.076788732	)
                };
            \addplot[
                color=red,
                opacity=0.5,
                % mark=square,
                thick, 
                smooth
                ]
                coordinates {
                (1,	0.133674166	)(2,	0.098367589	)(3,	0.084448203	)(4,	0.07996037	)(5,	0.076009301	)(6,	0.072918268	)(7,	0.071398343	)(8,	0.070713696	)(9,	0.069146593	)(10,	0.069033726	)(11,	0.068771634	)(12,	0.066974732	)(13,	0.065389899	)(14,	0.065045569	)(15,	0.063903591	)(16,	0.063903591	)(17,	0.062775787	)(18,	0.061709902	)(19,	0.061709902	)(20,	0.061709902	)(21,	0.061709902	)(22,	0.061709902	)(23,	0.061709902	)(24,	0.061356304	)(25,	0.061356304	)(26,	0.061062187	)(27,	0.061062187	)(28,	0.060113712	)(29,	0.059760114	)(30,	0.059760114	)(31,	0.059760114	)(32,	0.059760114	)(33,	0.059609512	)(34,	0.059609512	)(35,	0.059527275	)(36,	0.059527275	)(37,	0.05899536	)(38,	0.05899536	)(39,	0.05899536	)(40,	0.05899536	)(41,	0.05899536	)(42,	0.058610744	)(43,	0.058251032	)(44,	0.058025299	)(45,	0.057832991	)(46,	0.057700012	)(47,	0.057700012	)(48,	0.057700012	)(49,	0.057700012	)(50,	0.057700012	)(51,	0.057700012	)(52,	0.0572065	)(53,	0.0572065	)(54,	0.0572065	)(55,	0.0572065	)(56,	0.057014192	)(57,	0.057014192	)(58,	0.057014192	)(59,	0.057014192	)(60,	0.057014192	)(61,	0.057014192	)(62,	0.057014192	)(63,	0.057014192	)(64,	0.056083341	)(65,	0.05491564	)(66,	0.05491564	)(67,	0.05491564	)(68,	0.05491564	)(69,	0.05491564	)(70,	0.053691505	)(71,	0.053691505	)(72,	0.052151629	)(73,	0.052151629	)(74,	0.05161206	)(75,	0.051310856	)(76,	0.051197989	)(77,	0.051197989	)(78,	0.05086753	)(79,	0.050290607	)(80,	0.050290607	)(81,	0.050290607	)(82,	0.05000844	)(83,	0.048847071	)(84,	0.048847071	)(85,	0.048696469	)(86,	0.048255292	)(87,	0.048255292	)(88,	0.047601462	)(89,	0.047601462	)(90,	0.046816206	)(91,	0.046816206	)(92,	0.046242051	)(93,	0.046049743	)(94,	0.045902684	)(95,	0.045902684	)(96,	0.045710377	)(97,	0.045710377	)(98,	0.045518069	)(99,	0.045518069	)(100,	0.045518069	)
                };
                
                \legend{RHC+LR,RPS+LR,RHC+CB,RPS+CB,RS,BO,BOHB,SMAC}    
        \end{axis}
    \end{tikzpicture}
% \end{document}





==> figures/per-calls-perf-plots.tex <==
\begin{figure*}
    \centering
    \subfloat[10 calls of black-box evaluations]{
        \begin{tikzpicture}
            \begin{axis}[width=0.3\textwidth,
      height=0.3\textwidth, ybar, ylabel={min. average of valid loss}, symbolic x coords={RGHL,RGHB,RS,BO,BOHB,SMAC}, tick label style={font=\tiny}, xtick=data, ylabel style={text=white}, ymin=0, ymax=0.1]
                \addplot coordinates {(RGHL, 0.089761139) (RGHB, 0.09375048)	(RS, 0.097622968)	(BO, 0.089364472)	(BOHB, 0.096357922)	(SMAC, 0.069033726)};
            \end{axis}
        \end{tikzpicture}
    }
    \subfloat[30 calls of black-box evaluations]{
        \begin{tikzpicture}
            \begin{axis}[width=0.3\textwidth,
      height=0.3\textwidth, ybar, ylabel={ }, symbolic x coords={RGHL,RGHB,RS,BO,BOHB,SMAC}, tick label style={font=\tiny}, xtick=data, ymin=0, ymax=0.1]
                \addplot coordinates {(RGHL, 0.07908415) (RGHB, 0.08087093) (RS, 0.078875945)	(BO, 0.077442105)	(BOHB, 0.086972064)	(SMAC, 0.059760114)};
            \end{axis}
        \end{tikzpicture}
    }
    \subfloat[50 calls of black-box evaluations]{
        \begin{tikzpicture}
            \begin{axis}[width=0.3\textwidth,
      height=0.3\textwidth, ybar, symbolic x coords={RGHL,RGHB,RS,BO,BOHB,SMAC}, tick label style={font=\tiny}, xtick=data, ymin=0, ymax=0.1]
                \addplot coordinates {(RGHL, 0.053950587)	(RGHB, 0.063638383)	(RS, 0.074749304)	(BO, 0.07668542)	(BOHB, 0.082995628)	(SMAC, 0.057700012)};
            \end{axis}
        \end{tikzpicture}
    }

    \subfloat[80 calls of black-box evaluations]{
        \begin{tikzpicture}
            \begin{axis}[width=0.3\textwidth,
      height=0.3\textwidth, ybar,ylabel={min. average of valid loss}, symbolic x coords={RGHL,RGHB,RS,BO,BOHB,SMAC}, tick label style={font=\tiny}, xtick=data, ymin=0, ymax=0.1]
                \addplot coordinates {(RGHL, 0.0436555)	(RGHB, 0.059678649)	(RS, 0.071094105)	(BO, 0.076091403)	(BOHB, 0.079992581)	(SMAC, 0.050290607)};
            \end{axis}
        \end{tikzpicture}
    }
    \subfloat[100 calls of black-box evaluations]{
        \begin{tikzpicture}
            \begin{axis}[width=0.3\textwidth,
      height=0.3\textwidth, ybar, symbolic x coords={RGHL,RGHB,RS,BO,BOHB,SMAC}, tick label style={font=\tiny}, xtick=data, ymin=0, ymax=0.1]
                \addplot coordinates {(RGHL, 0.041551424)	(RGHB, 0.056254596)   (RS, 0.069290193)	(BO, 0.066241252)	(BOHB, 0.076788732)	(SMAC, 0.045518069)};
            \end{axis}
        \end{tikzpicture}
    }
    \subfloat[150 calls of black-box evaluations]{
        \begin{tikzpicture}
            \begin{axis}[width=0.3\textwidth,
      height=0.3\textwidth, ybar, symbolic x coords={RGHL,RGHB,RS,BO,BOHB,SMAC}, tick label style={font=\tiny}, xtick=data, ymin=0, ymax=0.1]
                \addplot coordinates {(RGHL, 0.03935923)	(RGHB, 0.051826112)	(RS, 0.065159169)	(BO, 0.059109656)	(BOHB, 0.072665874)	(SMAC, 0.041901249)};
            \end{axis}
        \end{tikzpicture}
    }

    \subfloat[200 calls of black-box evaluations]{
        \begin{tikzpicture}
            \begin{axis}[width=0.3\textwidth,
      height=0.3\textwidth, ybar, ylabel={min. average of valid loss}, symbolic x coords={RGHL,RGHB,RS,BO,BOHB,SMAC}, tick label style={font=\tiny}, xtick=data, ylabel style={text=white}, ymin=0, ymax=0.1]
                \addplot coordinates {(RGHL, 0.03833776)	(RGHB, 0.046850915)	(RS, 0.062647311)	(BO, 0.056586418)	(BOHB, 0.071864985)	(SMAC, 0.041310865)};
            \end{axis}
        \end{tikzpicture}
    }
    \subfloat[250 calls of black-box evaluations]{
        \begin{tikzpicture}
            \begin{axis}[width=0.3\textwidth,
      height=0.3\textwidth, ybar, symbolic x coords={RGHL,RGHB,RS,BO,BOHB,SMAC}, tick label style={font=\tiny}, xtick=data, ymin=0, ymax=0.1]
                \addplot coordinates {(RGHL, 0.037630626)	(RGHB, 0.044796202)	(RS, 0.061324066)	(BO, 0.053330083)	(BOHB, 0.070325751)	(SMAC, 0.040549883)};
            \end{axis}
        \end{tikzpicture}
    }
    \subfloat[300 calls of black-box evaluations]{
        \begin{tikzpicture}
            \begin{axis}[width=0.3\textwidth,
      height=0.3\textwidth, ybar, symbolic x coords={RGHL,RGHB,RS,BO,BOHB,SMAC}, tick label style={font=\tiny}, xtick=data, ymin=0, ymax=0.1]
                \addplot coordinates {(RGHL, 0.037438319)	(RGHB, 0.043313155)	(RS, 0.060179749)	(BO, 0.050675761)	(BOHB, 0.069967039)	(SMAC, 0.039716696)};
            \end{axis}
        \end{tikzpicture}
    }
    \caption{Valid loss evaluation by number of black-box calls(Ours:RGHL,RGHB)}
\end{figure*}
